Predictive Limitations of Physics-Informed Neural Networks in Vortex Shedding

The recent surge of interest in physics-informed neural network (PINN) methods has led to a wave of studies that attest to their potential for solving partial differential equations (PDEs) and predicting the dynamics of physical systems. However, the predictive limitations of PINNs have not been thoroughly investigated. We look at the flow around a 2D cylinder and find that data-free PINNs are unable to predict vortex shedding. Data-driven PINN exhibits vortex shedding only while the training data (from a traditional CFD solver) is available, but reverts to the steady state solution when the data flow stops. We conducted dynamic mode decomposition and analyze the Koopman modes in the solutions obtained with PINNs versus a traditional fluid solver (PetIBM). The distribution of the Koopman eigenvalues on the complex plane suggests that PINN is numerically dispersive and diffusive. The PINN method reverts to the steady solution possibly as a consequence of spectral bias. This case study reaises concerns about the ability of PINNs to predict flows with instabilities, specifically vortex shedding. Our computational study supports the need for more theoretical work to analyze the numerical properties of PINN methods. The results in this paper are transparent and reproducible, with all data and code available in public repositories and persistent archives; links are provided in the paper repository at \url{https://github.com/barbagroup/jcs_paper_pinn}, and a Reproducibility Statement within the paper.

==> figs/pinn.tikz <==
\begin{tikzpicture}
	% network's frame
	\node [none] (network) at (0, 0) {
		Network
		$\left[\begin{smallmatrix} \vec{u} \\ p \end{smallmatrix}\right] =
		G(\vec{x}, t; \vec{\theta})$
	};

	% network's nodes: the input layer
	\node [below=1.5 of network.south west, input, anchor=north west] (nin1) {$x$};
	\node [below=0.5 of nin1, input] (nin2) {$y$};
	\node [below=0.5 of nin2, input] (nin3) {$t$};

	% network's nodes: the 1st hidden layer
	\node [right=0.3 of nin1, param] (nh12) {$h_2^1$};
	\node [above=0.5 of nh12, param] (nh11) {$h_1^1$};
	\node [below=0.5 of nh12, none]	(nh13) {$\vdots$};
	\node [below=0.5 of nh13, none]	(nh14) {$\vdots$};
	\node [below=0.5 of nh14, param] (nh15) {$h_{N_1}^1$};

	% network's nodes: the skipped layer
	\node [above right=0.3 of nh12, none]	(nskip1) {$\cdots$};
	\node [right=0.3 of nh13, none]	(nskip2) {$\cdots$};
	\node [above right=0.3 of nh15, none]	(nskip3) {$\cdots$};

	% network's nodes: the last hidden layer
	\node [right=0.6 of nh12, param] (nh22) {$h_2^\ell$};
	\node [above=0.5 of nh22, param] (nh21) {$h_1^\ell$};
	\node [below=0.5 of nh22, none]	(nh23) {$\vdots$};
	\node [below=0.5 of nh23, none]	(nh24) {$\vdots$};
	\node [below=0.5 of nh24, param] (nh25) {$h_{N_\ell}^\ell$};

	% network's nodes: the output layer
	\node [right=0.5 of nh22, input] (nout1) {$u$};
	\node [below=0.5 of nout1, input] (nout2) {$v$};
	\node [below=0.5 of nout2, input] (nout3) {$p$};

	% network's outer frame
	\node [draw=black!50, fit={(network) (nin2) (nh15) (nh25) (nout2)}] (nnframe){};

	% u derivative nodes
	\node [above right=1.6 and 0.8 of nout1.north east, anchor=south west, input] (dudt) {
		$\frac{\partial u}{\partial t}$};
	\node [right=0.1 of dudt.east, anchor=west, input] (dudx) {
		$\frac{\partial u}{\partial x}$};
	\node [right=0.1 of dudx.east, anchor=west, input] (dudy) {
		$\frac{\partial u}{\partial y}$};
	\node [right=0.1 of dudy.east, anchor=west, input] (d2udx2) {
		$\frac{\partial^2 u}{\partial x^2}$};
	\node [right=0.1 of d2udx2.east, anchor=west, input] (d2udy2) {
		$\frac{\partial^2 u}{\partial y^2}$};

	% u derivatives' outer frame
	\node [draw=black!50, fit={(dudt) (d2udy2)}] (dubox) {};

	% v derivative nodes
	\node [below right=1.2 and 0.8 of nout3.south east, anchor=north west, input] (dvdt) {
		$\frac{\partial v}{\partial t}$};
	\node [right=0.1 of dvdt.east, anchor=west, input] (dvdx) {
		$\frac{\partial v}{\partial x}$};
	\node [right=0.1 of dvdx.east, anchor=west, input] (dvdy) {
		$\frac{\partial v}{\partial y}$};
	\node [right=0.1 of dvdy.east, anchor=west, input] (d2vdx2) {
		$\frac{\partial^2 v}{\partial x^2}$};
	\node [right=0.1 of d2vdx2.east, anchor=west, input] (d2vdy2) {
		$\frac{\partial^2 v}{\partial y^2}$};

	% v derivatives' outer frame
	\node [draw=black!50, fit={(dvdt) (d2vdy2)}] (dvbox) {};

	% p derivative nodes
	\node [above=0.5 of dvdt.north west, anchor=south west, input] (dpdx) {
		$\frac{\partial p}{\partial x}$};
	\node [right=0.1 of dpdx.east, anchor=west, input] (dpdy) {
		$\frac{\partial p}{\partial y}$};

	% p derivatives' outer frame
	\node [draw=black!50, fit={(dpdx) (dpdy)}] (dpbox) {};

	% all derivatives' outer frame
	\node [draw=black!50, fit={(dubox) (dvbox)}] (dervbox) {};

	% loss 5: IC of v (rendered first bc it's at the center)
	\node [right=4.75 of nnframe.east, anchor=south west, input] (loss5) {$
		L_5 = v - v_0
		\text{\enspace if } t = 0
	$};

	% loss 4: IC of u
	\node [above=0.2 of loss5.north west, anchor=south west, input] (loss4) {$
		L_4 = u - u_0
		\text{\enspace if } t = 0
	$};

	% loss 3: momentum y
	\node [above=0.2 of loss4.north west, anchor=south west, input] (loss3) {$
		L_3 = 
			\frac{\partial v}{\partial t} +
			\vec{u} \cdot \nabla v +
			\frac{1}{\rho}\frac{\partial p}{\partial y} -
			\nu \nabla^2 v
		\text{\enspace if } \vec{x} \in {\Omega}
	$};

	% loss 2: momentum x
	\node [above=0.2 of loss3.north west, anchor=south west, input] (loss2) {$
		L_2 = 
			\frac{\partial u}{\partial t} +
			\vec{u} \cdot \nabla u +
			\frac{1}{\rho}\frac{\partial p}{\partial x} -
			\nu \nabla^2 u
		\text{\enspace if } \vec{x} \in {\Omega}
	$};

	% loss 1: continuity
	\node [above=0.2 of loss2.north west, anchor=south west, input] (loss1) {$
		L_1 = \nabla \cdot \vec{u} \text{\enspace if } \vec{x} \in {\Omega}
	$};

	% loss 6: IC of p
	\node [below=0.2 of loss5.south west, anchor=north west, input] (loss6) {$
		L_6 = p - p_0
		\text{\enspace if } t = 0
	$};

	% loss 7: dirichlet bc of u
	\node [below=0.2 of loss6.south west, anchor=north west, input] (loss7) {$
		L_7 = u - u_D \text{\enspace if } \vec{x}\in\Gamma_{\displaystyle u_D}
	$};

	% loss 8: dirichlet bc of v
	\node [below=0.2 of loss7.south west, anchor=north west, input] (loss8) {$
		L_8 = v - v_D \text{\enspace if } \vec{x}\in\Gamma_{\displaystyle v_D}
	$};

	% loss 9: neumann bc of u
	\node [below=0.2 of loss8.south west, anchor=north west, input] (loss9) {$
		L_9 = \frac{\partial u}{\partial \vec{n}} - u_N
		\text{\enspace if } \vec{x}\in\Gamma_{\displaystyle u_N}
	$};

	% loss 10: neumann bc of v
	\node [below=0.2 of loss9.south west, anchor=north west, input] (loss10) {$
		L_{10} = \frac{\partial v}{\partial \vec{n}} - v_N
		\text{\enspace if } \vec{x}\in\Gamma_{\displaystyle v_N}
	$};

	% losses' outer frame
	\node [draw=black!50, fit={(loss1) (loss2) (loss3) (loss10)}] (lossframe){};

	% arg min
	\node [right=0.5 of lossframe.east, anchor=west, input] (argmin) {$
		\argmin\limits_{\theta \in \Theta}
		\sum\limits_{\substack{\vec{x} \in \Omega \cup \Gamma \\ t \in T}}
		\sum\limits_{j=1}^{10} L_j^2
	$};
	\node [above=0.1 of argmin.north, anchor=south, none] (argmintxt) {Optimizing/training};

	% link network's inputs to the 1st hidden layer
	\draw [style=one arrow] (nin1) to (nh11);
	\draw [style=one arrow] (nin1) to (nh12);
	\draw [style=one arrow] (nin1) to (nh15);
	\draw [style=one arrow] (nin2) to (nh11);
	\draw [style=one arrow] (nin2) to (nh12);
	\draw [style=one arrow] (nin2) to (nh15);
	\draw [style=one arrow] (nin3) to (nh11);
	\draw [style=one arrow] (nin3) to (nh12);
	\draw [style=one arrow] (nin3) to (nh15);

	% link network's last hidden layer to the outputs
	\draw [style=one arrow] (nh21) to (nout1);
	\draw [style=one arrow] (nh21) to (nout2);
	\draw [style=one arrow] (nh21) to (nout3);
	\draw [style=one arrow] (nh22) to (nout1);
	\draw [style=one arrow] (nh22) to (nout2);
	\draw [style=one arrow] (nh22) to (nout3);
	\draw [style=one arrow] (nh25) to (nout1);
	\draw [style=one arrow] (nh25) to (nout2);
	\draw [style=one arrow] (nh25) to (nout3);

	% link network's outputs to derivatives
	\draw [style=one arrow] (nout1.east) to (dubox.west);
	\draw [style=one arrow] (nout2.east) to (dvbox.west);
	\draw [style=one arrow] (nout3.east) to (dpbox.west);

	% links to continuity loss
	\draw [style=one arrow] (dubox.east) to (loss1.west);
	\draw [style=one arrow] (dvbox.east) to (loss1.west);

	% links to x momemtum loss
	\draw [style=one arrow] (nout1.east) to (loss2.west);
	\draw [style=one arrow] (nout2.east) to (loss2.west);
	\draw [style=one arrow] (dubox.east) to (loss2.west);
	\draw [style=one arrow] (dvbox.east) to (loss2.west);
	\draw [style=one arrow] (dpbox.east) to (loss2.west);

	% links to y momemtum loss
	\draw [style=one arrow] (nout1.east) to (loss3.west);
	\draw [style=one arrow] (nout2.east) to (loss3.west);
	\draw [style=one arrow] (dubox.east) to (loss3.west);
	\draw [style=one arrow] (dvbox.east) to (loss3.west);
	\draw [style=one arrow] (dpbox.east) to (loss3.west);

	% links to u IC
	\draw[style=one arrow] (nout1.east) to (loss4.west);

	% links to v IC
	\draw[style=one arrow] (nout2.east) to (loss5.west);

	% links to p IC
	\draw[style=one arrow] (nout3.east) to (loss6.west);

	% links to u velocity Dirichlet BC
	\draw [style=one arrow] (nout1.east) to (loss7.west);

	% links to v velocity Dirichlet BC
	\draw [style=one arrow] (nout2.east) to (loss8.west);

	% links to u velocity Neumann BC
	\draw [style=one arrow] (dubox.east) to (loss9.west);

	% links to v velocity Neumann BC
	\draw [style=one arrow] (dvbox.east) to (loss10.west);

	% links from losses to argmin
	\draw [style=one arrow] (lossframe.east) to (argmin.west);

	% denoting automatic derivation
	\node [above right=0.8 and 0.3 of nnframe.north, anchor=west, none] (adtxt) {
		Automatic differentiation
	};
	\draw [-, draw=black!50] (nnframe.north) |- (adtxt.west);
	\draw [-{Latex[length=4]}, draw=black!50] (adtxt.east) -| (dervbox.north);

\end{tikzpicture}
% vim:ft=tex:
